Signatures of loop quantum gravity in primordial black hole cosmologies

The possibility that Dark Matter (DM) is partially or totally constituted by stable Planckian remnants of light Primordial Black Holes (PBHs), suggested for instance by Loop Quantum Gravity (LQG), is investigated. Distinct phenomenological regimes are identified, including scenarios that trigger an early matter-dominated epoch. New constraints are derived on the initial PBH and final remnant abundances. We show that a significant initial abundance of PBHs lighter than $10^3$ kg would overproduce Planckian relics, implying that any observational evidence for such PBHs would challenge models with quasi-stable remnants. Conversely, the products of Hawking radiation from PBHs with masses between $10^3$ and $10^{12}$ kg impose that Planckian relics could only be a highly subdominant DM component. We identify a PBH mass around $10^3$ kg for which Hawking evaporation naturally reheats the Universe while the remnants entirely constitute the present-day DM. Such a scenario does not require fine-tuning the initial abundance of PBH of this mass, which could range from $10^{-10}$ to order one. These early-Universe cosmologies yield distinct observational signatures: scalar-induced gravitational waves sourced by primordial or Poisson fluctuations that are amplified by the early PBH-dominated era. Current and future observations of LIGO/Virgo/KAGRA, the Einstein Telescope and LISA, as well as probes of the effective number of relativistic degrees of freedom, can be used to probe and constrain the initial PBH abundance and the present-day abundance of Planckian relics.

==> temp_diagram_phases.tex <==
\begin{tikzpicture}[>=stealth,thick,scale=0.8]

     % Coordonnées ajustables
     \def\Nstart{0}  % Début (un peu avant N_i)
     \def\Nii{2.0}      % Position de N_i
     \def\Nbh{4.5}       % Position de N_{bh}
     \def\Nrov{7.5}    % Position de N_{rov}
     \def\Nend{10}    % Fin de la frise
     
     % P0 : de Nstart à Ni
     \fill[black!40] (\Nstart,-0.1) rectangle (\Nii,0.1);
     \node[above] at ($(\Nstart,0)!.5!(\Nii,0)$) {\footnotesize Phase P0};
     \node[below, yshift=-0.15cm, font=\tiny] 
          at ($(\Nstart,0)!.5!(\Nii,0)$) {pre-formation};
     
     % P1 : de Ni à Nbh
     \fill[brown!50] (\Nii,-0.1) rectangle (\Nbh,0.1);
     \node[above] at ($(\Nii,0)!.5!(\Nbh,0)$) {\footnotesize Phase P1};
     \node[below, yshift=-0.15cm, font=\footnotesize] 
          at ($(\Nii,0)!.5!(\Nbh,0)$) {\tiny Era with PBHs};

     
     % P2 : de Nbh à Nrov
     \fill[orange!50] (\Nbh,-0.1) rectangle (\Nrov,0.1);
     \node[above] at ($(\Nbh,0)!.5!(\Nrov,0)$) {\footnotesize Phase P2};
     \node[below, yshift=-0.15cm, font=\footnotesize] 
          at ($(\Nbh,0)!.5!(\Nrov,0)$) {\tiny Era with remnants};

     
     % P3 : de Nrov à Nend
     \fill[yellow!70] (\Nrov,-0.1) rectangle (\Nend,0.1);
     \node[above] at ($(\Nrov,0)!.5!(\Nend,0)$) {\footnotesize Phase P3};
     \node[below, yshift=-0.15cm, font=\footnotesize] 
          at ($(\Nrov,0)!.5!(\Nend,0)$) {\tiny Era without remnant};

     
     % Flèche principale (ligne temporelle)
     \draw[->, line width=1.2pt] (\Nstart,0) -- (\Nend+0.3,0);
     
     % Marques verticales pour N_i, N_{bh}, N_{rov}
     \draw[dashed] (\Nii,0) -- ++(0,0.8) node[above] {$\Ni$};
     \draw[dashed] (\Nbh,0) -- ++(0,0.8) node[above] {$\Nb$};
     \draw[dashed] (\Nrov,0) -- ++(0,0.8) node[above] {$\Nr$};
     
     \end{tikzpicture}
     
